Uncertainty Annotated Databases - A Lightweight Approach for Approximating Certain Answers (extended version)

Certain answers are a principled method for coping with uncertainty that arises in many practical data management tasks. Unfortunately, this method is expensive and may exclude useful (if uncertain) answers. Thus, users frequently resort to less principled approaches to resolve the uncertainty. In this paper, we propose Uncertainty Annotated Databases (UA-DBs), which combine an under- and over-approximation of certain answers to achieve the reliability of certain answers, with the performance of a classical database system. Furthermore, in contrast to prior work on certain answers, UA-DBs achieve a higher utility by including some (explicitly marked) answers that are not certain. UA-DBs are based on incomplete K-relations, which we introduce to generalize the classical set-based notions of incomplete databases and certain answers to a much larger class of data models. Using an implementation of our approach, we demonstrate experimentally that it efficiently produces tight approximations of certain answers that are of high utility.

==> exp_figures_2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{figure*}[!ht]
%  \centering
  \begin{subfigure}[b]{.31\textwidth}
  \includegraphics[width=\textwidth, trim=0cm 4cm 1cm 5cm, clip]{incomp_viol.pdf}
  \bfcaption{Building Violations}
  \label{fig:incomp_viol}
  \end{subfigure}
  \begin{subfigure}[b]{.31\textwidth}
  \includegraphics[width=\textwidth, trim=0cm 4cm 1cm 5cm, clip]{incomp_bn.pdf}
  \bfcaption{Shootings in Buffalo}
  \label{fig:incomp_rw}
  \end{subfigure}
  \begin{subfigure}[b]{.31\textwidth}
  \includegraphics[width=\textwidth, trim=0cm 4cm 1cm 5cm, clip]{incomp_busi.pdf}
  \bfcaption{Business Liscenses}
  \label{fig:incomp_busi}
  \end{subfigure}

  \begin{subfigure}[b]{.31\textwidth}
  \includegraphics[width=\textwidth, trim=0cm 4cm 1cm 5cm, clip]{incomp_ccrime.pdf}
  \bfcaption{Chicago Crime}
  \label{fig:incomp_ccrime}
  \end{subfigure}
  \begin{subfigure}[b]{.31\textwidth}
  \includegraphics[width=\textwidth, trim=0cm 4cm 1cm 5cm, clip]{incomp_cont.pdf}
  \bfcaption{Contracts}
  \label{fig:incomp_cont}
  \end{subfigure}
  \begin{subfigure}[b]{.31\textwidth}
  \includegraphics[width=\textwidth, trim=0cm 4cm 1cm 5cm, clip]{incomp_foodins.pdf}
  \bfcaption{Food Inspections}
  \label{fig:incomp_foodins}
  \end{subfigure}

  \begin{subfigure}[b]{.31\textwidth}
  \includegraphics[width=\textwidth, trim=0cm 4cm 1cm 5cm, clip]{incomp_graffiti.pdf}
  \bfcaption{Graffiti Removal}
  \label{fig:incomp_graffiti}
  \end{subfigure}
  \begin{subfigure}[b]{.31\textwidth}
  \includegraphics[width=\textwidth, trim=0cm 4cm 1cm 5cm, clip]{incomp_permit.pdf}
  \bfcaption{Building Permits}
  \label{fig:incomp_permit}
  \end{subfigure}
  \begin{subfigure}[b]{.31\textwidth}
  \includegraphics[width=\textwidth, trim=0cm 4cm 1cm 5cm, clip]{incomp_pls.pdf}
  \bfcaption{Public Library Survy}
  \label{fig:incomp_pls}
\end{subfigure}\\[-3mm]
    % \begin{subfigure}[b]{.31\textwidth}
  % \centering
  % \includegraphics[width=\textwidth, trim=0.5cm 3cm 1cm 3cm, clip]{incsyn.pdf}
  % \bfcaption{Synthetic dataset}
  % \label{fig:incomp_s}
  % \end{subfigure}
  %\vspace*{-2mm}
\bfcaption{Measuring incompleteness as the fraction of certain answers that were misclassified as uncertain}
\label{fig:incomp}
%\end{figure*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "uadb"
%%% End:

